Generating Instructions at Different Levels of Abstraction

When generating technical instructions, it is often convenient to describe complex objects in the world at different levels of abstraction. A novice user might need an object explained piece by piece, while for an expert, talking about the complex object (e.g. a wall or railing) directly may be more succinct and efficient. We show how to generate building instructions at different levels of abstraction in Minecraft. We introduce the use of hierarchical planning to this end, a method from AI planning which can capture the structure of complex objects neatly. A crowdsourcing evaluation shows that the choice of abstraction level matters to users, and that an abstraction strategy which balances low-level and high-level object descriptions compares favorably to ones which don't.

==> tikz/bridge-high.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{times}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}

\begin{document}

\tikzstyle{constructionstep}=[draw,  rectangle, text width=1.15cm, align=center, font=\scriptsize]
\tikzstyle{instructionstep}=[draw, fill=blue!15,  rectangle, text width=1.15cm, align=center, font=\scriptsize]

\begin{tikzpicture} [node distance = 2cm]
  \node [instructionstep] (H1) {build-floor(0, 0, 0, 5, 6, north)};
  
  \node [constructionstep] (C1) [right of = H1] {put-block \\ (0, 0, 0)};
  \node [constructionstep] (C2) [right of = C1] {put-block \\ (2, 0, 0)};
  \node []  at ($(C1)!0.5!(C2)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C1.north west) -- node[above=6pt, font=\scriptsize] (R1) {build-row(0, 0, 0, 6, east)} (C2.north east);

  \node [constructionstep] (C3)  [right of =  C2]  {put-block \\ (2, 0, 4)};
  \node [constructionstep] (C4) [right of =  C3] {put-block \\ (0, 0, 4)};
  \node []  at ($(C3)!0.5!(C4)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C3.north west) -- node[above=6pt, font=\scriptsize] (R2) {build-row(5, 0, 1, 6, west)} (C4.north east);
  \draw[decoration={brace,raise=5pt},decorate] (H1.north west) + (0, 0.4) -- node[above=6pt, font=\scriptsize] (Floor) {build-floor(0, 0, 0, 5, 6, north)} (R2.north east);
  \node []  at ($(R1)!0.5!(R2)$) {$\dots$};
  
  \node [instructionstep] (H2)  [right = 0.6cm of  C4] {build-railing (0, 1, 4, 5, south)};

  \node [constructionstep] (C5)  [right = 0.6cm of  H2]  {put-block \\ (0, 1, 0)};
  \node [constructionstep] (C52)  [right of = C5]  {put-block \\ (0, 1, 4)};
  \node [constructionstep] (C6)  [right of =  C52]  {put-block \\ (0, 2, 4)};
  \node [constructionstep] (C7) [right of =  C6] {put-block \\ (0, 2, 0)};
  \node []  at ($(C6)!0.5!(C7)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C6.north west) -- node[above=6pt, font=\scriptsize] (R3) {build-row(0, 2, 4, 5, south)} (C7.north east);
  \draw[decoration={brace ,raise=5pt},decorate] (H2.north west) + (0, 0.4) -- node[above=6pt, font=\scriptsize] (Rail1) {build-railing (0, 1, 4, 5, south)} (R3.north east);


  \node [instructionstep] (H3)  [right = 0.6cm of  C7] {build-railing (2, 1, 0, 5, north)};
\node [constructionstep] (C8)  [right = 0.6cm of  H3]  {put-block \\ (2, 1, 4)};
  \node [constructionstep] (C82)  [right of = C8]  {put-block \\ (2, 1, 0)};
  \node [constructionstep] (C9)  [right of =  C82]  {put-block \\ (2, 2, 0)};
  \node [constructionstep] (C10) [right of =  C9] {put-block \\ (2, 2, 4)};
  \node []  at ($(C9)!0.5!(C10)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C9.north west) -- node[above=6pt, font=\scriptsize] (R4) {build-row(2, 2, 0, 5, north)} (C10.north east);

  \draw[decoration={brace ,raise=5pt},decorate] (H3.north west) + (0, 0.4) -- node[above=6pt, font=\scriptsize] (Rail2) {build-railing (2, 1, 0, 5, north)} (R4.north east);


  \draw[decoration={brace,raise=5pt},decorate] (Floor.north west) -- node[above=6pt, font=\scriptsize] (H1) {build-bridge(0, 0, 0, 3, 5)} (Rail2.north east);

\end{tikzpicture}

\end{document}


==> tikz/bridge-medium.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{times}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}

\begin{document}

\tikzstyle{constructionstep}=[draw,  rectangle, text width=1.15cm, align=center, font=\scriptsize]
\tikzstyle{instructionstep}=[draw, fill=blue!15,  rectangle, text width=1.15cm, align=center, font=\scriptsize]

\begin{tikzpicture} [node distance = 1.7cm]
  \node [instructionstep] (C1)   {ins-block \\ (0, 0, 0)};
  \node [instructionstep] (C2) [right = 0.6cm of C1] {ins-block \\ (2, 0, 0)};
  \node []  at ($(C1)!0.5!(C2)$) {$\dots$};

  \draw[decoration={brace,raise=5pt},decorate] (C1.north west) -- node[above=6pt, font=\scriptsize] (R1) {build-row-inst(0, 0, 0, 3, east)} (C2.north east);

  \node [instructionstep] (C3)  [right of =  C2]  {ins-block \\ (2, 0, 4)};
  \node [instructionstep] (C4) [right  = 0.6cm of  C3] {ins-block \\ (0, 0, 4)};
  \node []  at ($(C3)!0.5!(C4)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C3.north west) -- node[above=6pt, font=\scriptsize] (R2) {build-row-inst(5, 0, 1, 6, west)} (C4.north east);
  \draw[decoration={brace,raise=5pt},decorate] (R1.north west) -- node[above=6pt, font=\scriptsize] (Floor) {build-floor(0, 0, 0, 5, 6, north)} (R2.north east);
  \node []  at ($(R1)!0.5!(R2)$) {$\dots$};

  \node [instructionstep] (begin1)  [right = 0.6cm of  C4]  {start-railing};
  \node [instructionstep] (C5)  [right = 0.6cm of  begin1]  {ins-block \\ (0, 1, 0)};
  \node [instructionstep] (C52)  [right of = C5]  {ins-block \\ (0, 1, 4)};
  \node [instructionstep] (C6)  [right of =  C52]  {ins-block \\ (0, 2, 4)};
  \node [instructionstep] (C7) [right = 0.6cm of C6] {ins-block \\ (0, 2, 0)};
  \node [instructionstep] (end1)  [right = 0.6cm of  C7]  {end-railing};
  \node []  at ($(C6)!0.5!(C7)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C6.north west) -- node[above=6pt, font=\scriptsize] (R3) {build-row-inst(0, 2, 4, 5, south)} (C7.north east);
  \draw[decoration={brace ,raise=5pt},decorate] (begin1.north west) + (0, 0.66) -- node[above=6pt, font=\scriptsize] (Rail1) {build-railing-inst (0, 1, 4, 5, south)}  ($(0, 0.66) + (end1.north east)$);

  \node [instructionstep] (highrail)  [right = 0.6cm of  end1]  {ins-railing \\ (2, 1, 0, 5, north)};

  \node [constructionstep] (C8)  [right = 0.6cm of  highrail]  {put-block \\ (2, 1, 4)};'
  \node [constructionstep] (C82)  [right of = C8]  {put-block \\ (2, 1, 0)};
  \node [constructionstep] (C9)  [right of =  C82]  {put-block \\ (2, 2, 0)};
  \node [constructionstep] (C10) [right of =  C9] {put-block \\ (2, 2, 4)};
  \node []  at ($(C9)!0.5!(C10)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C9.north west) -- node[above=6pt, font=\scriptsize] (R4) {build-row(2, 2, 0, 5, north)} (C10.north east);

  \draw[decoration={brace ,raise=5pt},decorate] (C8.north west) + (0, 0.66) -- node[above=6pt, font=\scriptsize] (Rail2) {build-railing (2, 1, 0, 5, north)} (R4.north east);

  \draw[decoration={brace ,raise=5pt},decorate] (highrail.north west) + (0, 1.2) -- node[above=6pt, font=\scriptsize] (Rail2i) {build-railing-inst (2, 1, 0, 5, north)} (Rail2.north east);


  \draw[decoration={brace,raise=5pt},decorate] (Floor.north west) + (0, 0.6)-- node[above=6pt, font=\scriptsize] (H1) {build-bridge-inst(0, 0, 0, 3, 5)} (Rail2i.north east);

\end{tikzpicture}

\end{document}


==> tikz/bridge.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{times}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}

\begin{document}

\tikzstyle{constructionstep}=[draw,  rectangle, text width=0.8cm, align=center, font=\scriptsize]

\begin{tikzpicture} [node distance = 1.25cm] 
  \node [constructionstep] (C1) at (-0.5,0.7) {\taskName{put-b}\\ (0,0,0)};
  \node [constructionstep] (C2) [right = 0.4cm of C1] {\taskName{put-b}\\ (2,0,0)};
  \node []  at ($(C1)!0.5!(C2)$) {\tiny $\dots$};
  \draw[decoration={brace,raise=3pt},decorate] (C1.north west) -- node[above=3pt,font=\scriptsize] (R1) {\abstractTaskName{build-row}(0,0,0,5,east)} (C2.north east);

  \node [constructionstep] (C3)  [right = 0.4cm of  C2]  {\taskName{put-b}\\ (2,0,4)};
  \node [constructionstep] (C4) [right = 0.4cm of  C3] {\taskName{put-b}\\ (0,0,4)};
  \node []  at ($(C3)!0.5!(C4)$) {\tiny $\dots$};
  \draw[decoration={brace,raise=3pt},decorate] (C3.north west) -- node[above=3pt,font=\scriptsize] (R2) {\abstractTaskName{build-row}(2,0,4,5,west)} (C4.north east);
  \draw[decoration={brace,raise=0pt},decorate] (R1.north west) -- node[above=0pt,font=\scriptsize] (Floor) {\abstractTaskName{build-floor}(0,0,0,5,3,north)} (R2.north east);
  \node []  at ($(R1)!0.5!(R2)$) {\tiny $\dots$};

  \node [constructionstep] (C5)  [right = 0.4cm of  C4]  {\taskName{put-b}\\ (0,1,0)};
  \node [constructionstep] (C52)  [right of = C5]  {\taskName{put-b}\\ (0,1,4)};
  \node [constructionstep] (C6)  [right of =  C52]  {\taskName{put-b}\\ (0,2,4)};
  \node [constructionstep] (C7) [right = 0.4cm of C6] {\taskName{put-b}\\ (0,2,0)};
  \node []  at ($(C6)!0.5!(C7)$) {\tiny $\dots$};
  \draw[decoration={brace,raise=3pt},decorate] (C6.north west) -- node[above=3pt,font=\scriptsize] (R3) {\abstractTaskName{build-row}(0,2,4,5,south)} (C7.north east);
  \draw[decoration={brace ,raise=0pt},decorate] (C5.north west) + (0,0.575) -- node[above=0pt,font=\scriptsize] (Rail1) {\abstractTaskName{build-railing} (0,1,4,5,south)} (R3.north east);

  \node [constructionstep] (C8)  [right = 0.4cm of  C7]  {\taskName{put-b}\\ (2,1,4)};
  \node [constructionstep] (C82)  [right of = C8]  {\taskName{put-b}\\ (2,1,0)};
  \node [constructionstep] (C9)  [right of =  C82]  {\taskName{put-b}\\ (2,2,0)};
  \node [constructionstep] (C10) [right = 0.4cm of  C9] {\taskName{put-b}\\ (2,2,4)};
  \node []  at ($(C9)!0.5!(C10)$) {\tiny $\dots$};
  \draw[decoration={brace,raise=3pt},decorate] (C9.north west) -- node[above=3pt,font=\scriptsize] (R4) {\abstractTaskName{build-row}(2,2,0,5,north)} (C10.north east);

  \draw[decoration={brace ,raise=0pt},decorate] (C8.north west) + (0,0.575) -- node[above=0pt,font=\scriptsize] (Rail2) {\abstractTaskName{build-railing} (2,1,0,5,north)} (R4.north east);


  \draw[decoration={brace,raise=0pt},decorate] (Floor.north west) -- node[above=0pt, font=\scriptsize] (H1) {\abstractTaskName{build-bridge}(0, 0, 0, 5, 3,north)} (Rail2.north east);

\end{tikzpicture}

\end{document}


==> tikz/decomposition-high-level.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{times}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}

\begin{document}

\tikzstyle{constructionstep}=[draw,  rectangle, text width=1.15cm, align=center, font=\footnotesize]
\tikzstyle{instructionstep}=[draw, fill=blue!15, rectangle, text width=1.15cm, align=center, font=\footnotesize]

\begin{tikzpicture} [node distance = 2.4cm]
  \node [instructionstep,text width=2cm] (C1) {ins-row\\(x,y,z,len,east)};
  \node [constructionstep,text width=2cm] (R1) [right of = C1] {build-row\\(x,y,z,len,east)};
  %% \node [constructionstep] (C2)  [right of = C1] {put-block \\ (x, y, z)};
  %% \node [constructionstep] (C3) [right of = C2] {put-block \\ (x', y', z')};
  %% \draw[decoration={brace,raise=5pt},decorate] (C2.north west) -- node[above=6pt, font=\footnotesize] (R1) {build-row(x, y, z, len, dir)} (C3.north east);

  %% \node []  at ($(C2)!0.5!(C3)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C1.north west)  -- node[above=6pt, font=\small] (R2) {build-row-inst(x, y, z, len, east)} (R1.north east);

\end{tikzpicture}

\end{document}


==> tikz/house.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{times}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}

\begin{document}

\tikzstyle{constructionstep}=[draw,  rectangle, text width=1.5cm, align=center, font=\scriptsize]

\begin{tikzpicture} [node distance = 2.25cm]
  
  % Construction Plan 
  \node [constructionstep] (C1) at (-0.5, 0.7) {put-block \\ (stone, 0, 0)};
  \node [constructionstep] (C2) [right of = C1] {put-block \\ (stone, 0, 4)};
  \node []  at ($(C1)!0.5!(C2)$) {$\dots$};

  \draw[decoration={brace,raise=5pt},decorate] (C1.north west) -- node[above=6pt, font=\scriptsize] (W1) {build-wall(stone, 0, 0, 5, 6, north)} (C2.north east);


  \node [constructionstep] (C3)  [right of =  C2]  {put-block \\ (stone, 1, 0)};
  \node [constructionstep] (C4) [right of =  C3] {put-block \\ (stone, 4, 0)};
  \node []  at ($(C3)!0.5!(C4)$) {$\dots$};
  \draw[decoration={brace,raise=5pt},decorate] (C3.north west) -- node[above=6pt, font=\scriptsize] (W2) {build-wall(stone, 1, 0, 4, 6, east)} (C4.north east);

  \node [constructionstep] (C5)  [right = 0.6cm of  C4]  {put-block \\ (stone, 4, 4)};
  \node [constructionstep] (C6) [right of =  C5] {put-block \\ (stone, 1, 4)};
  \node []  at ($(C5)!0.5!(C6)$) {$\dots$};
  \draw[decoration={brace ,raise=5pt},decorate] (C5.north west) -- node[above=6pt, font=\scriptsize] (W4) {build-wall-with-door (stone, 4, 4, 4, 6, west)} (C6.north east);

  \node []  at ($(C4)!0.5!(C5)$) {$\dots$};
  %\node [yshift=0.75cm]  at ($(C4)!0.5!(C5)$) {$\dots$};


  \draw[decoration={brace,raise=5pt},decorate] (W1.north west) -- node[above=6pt, font=\scriptsize] (H1) {build-house(stone, 0, 0, 5, 6)} (W4.north east);

\end{tikzpicture}

\end{document}


==> tikz/railing-high.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{times}
\usepackage{pgfplots}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}

\begin{document}

\tikzstyle{constructionstep}=[draw,  rectangle, text width=1.15cm, align=center, font=\scriptsize]
\tikzstyle{instructionstep}=[draw, rectangle, text width=1.15cm, align=center, font=\scriptsize]

\newenvironment{nscenter}
 {\parskip=-2pt\par\nopagebreak\centering}
 {\par\noindent\ignorespacesafterend}


\begin{tikzpicture} [node distance = 2cm]
  \node [instructionstep,text width=1.66cm] (C1) {\taskName{ins-railing} (0,1,4,5,south)};
  \node [text width=1.7cm,font=\scriptsize] (R1) [right of = C1] {\begin{nscenter}\abstractTaskName{build-railing} (0,1,4,5,south)\end{nscenter}};

  \draw[decoration={brace},decorate] ($(R1.south west)+(0.1,-0.1)$)  -- ($(R1.south east)+(-0.1,-0.1)$);

  %% \node [below = 2pt of R1] {($\dots$)};
  %% \node [constructionstep] (C2)  [right of = C1] {put-block \\ (x, y, z)};
  %% \node [constructionstep] (C3) [right of = C2] {put-block \\ (x', y', z')};
  %% \draw[decoration={brace,raise=5pt},decorate] (C2.north west) -- node[above=6pt, font=\footnotesize] (R1) {build-row(x, y, z, len, dir)} (C3.north east);

  %% \node []  at ($(C2)!0.5!(C3)$) {$\dots$};
  \draw[decoration={brace,raise=6pt},decorate] (C1.north west)  -- node[above=6pt, font=\scriptsize] (R2) {\abstractTaskName{ins-build-railing}(0,1,4,5,south)} (R1.north east);

\end{tikzpicture}

\end{document}


==> tikz/railing-teach.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage[T1]{fontenc}
\usepackage{amsmath}
\usepackage{times}
\usepackage{pgfplots}
\usepackage[htt]{hyphenat}

\usetikzlibrary{calc}
\usetikzlibrary{positioning}


\newcommand{\abstractTaskName}[1]{\textsc{#1}}
\newcommand{\taskName}[1]{\texttt{#1}}

\begin{document}

\newcommand*\justify{%
  \fontdimen2\font=0.4em% interword space
  \fontdimen3\font=0.2em% interword stretch
  \fontdimen4\font=0.1em% interword shrink
  \fontdimen7\font=0.1em% extra space
  \hyphenchar\font=`\-% allowing hyphenation
}


\tikzstyle{instructionstep}=[draw, rectangle, align=center, font=\scriptsize]
\tikzstyle{buildblock}=[text width=1.35cm, align=center, font=\scriptsize]

\begin{tikzpicture} 
  \node [instructionstep,text width=1.95cm] (begin)  {\taskName{\justify{ins-teach-start-railing}}};
  \node [buildblock] (C2)  [right = 0cm of begin] {\abstractTaskName{ins-build-block}(0,1,0)};
  \draw[decoration={brace,raise=0pt},decorate] ($(C2.south west)+(0.1, 0)$)  --  ($(C2.south east)+(-0.1, 0)$) ;
  
  \node [buildblock] (C3) [right  = 0cm of  C2] {\abstractTaskName{ins-build-block}(0,1,4)};
  \draw[decoration={brace,raise=0pt},decorate] ($(C3.south west) + (0.1, 0)$) --  ($(C3.south east)+(-0.1, 0)$) ;
  
  \node [buildblock] (R1) [right = 0cm of C3] {\abstractTaskName{ins-build-block}(0,2,4)};
  \draw[decoration={brace,raise=0pt},decorate] ($(R1.south west)+(0.1, 0)$)  --  ($(R1.south east)+(-0.1, 0)$) ;
  
  \node [buildblock] (R2) [right = 0.3cm of R1] {\abstractTaskName{ins-build-block}(0,2,0)};
  \draw[decoration={brace,raise=0pt},decorate] ($(R2.south west)+(0.1,0)$)  --  ($(R2.south east)+(-0.1, 0)$) ;
  \node []  at ($(R1)!0.5!(R2)$) {\bf $\dots$};
  \draw[decoration={brace,raise=-1pt},decorate] (R1.north west) -- node[above=-1pt, font=\scriptsize] (row) {\abstractTaskName{ins-build-row}(0,2,4,5,south)} (R2.north east);

  
  \node [instructionstep,text width=1.7cm] (end) [right = 0.1cm of R2]   {\texttt{\justify{ins-teach-end-railing}}};
  
  \draw[decoration={brace,raise=10pt},decorate] (begin.north west) -- node[above=10pt, font=\scriptsize] (R1) {\abstractTaskName{ins-build-railing}(0,1,4,5,south)} (end.north east);

\end{tikzpicture}

\end{document}

